Full One-Loop Radiative Corrections to the Asymmetry Parameter of Polarised Neutron Beta Decay

We present a calculation of full one-loop radiative corrections, including the constant term, to the asymmetry parameter of polarised neutron beta decay. This gives the radiative correction to the axial coupling constant $g_A$ extracted from the beta asymmetry so that it ties to $g_A$ that appears in neutron decay lifetime in a consistent renormalisation scheme. We find that the ratio of axial-vector to vector couplings determined from the beta asymmetry, after taking account of the outer radiative correction, is related to the bare value as $G_A/G_V=1.0012 G_A^0/G_V^0$.

==> fig1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(57.32,23.00)(0.70,-23.40)
% ELLIPSE 1 0 1 0
% 4 740 1464 943 1666 524 1384 524 1384
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ar 740 1064 203 202  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 731 1671 731 2208
% 
\special{pn 13}%
\special{pa 731 1271}%
\special{pa 731 1808}%
\special{fp}%
% LINE 1 0 3 0
% 2 578 1330 199 685
% 
\special{pn 13}%
\special{pa 578 930}%
\special{pa 199 285}%
\special{fp}%
% POLYLINE 1 0 3 0
% 4 929 649 929 1375 1344 649 1344 649
% 
\special{pn 13}%
\special{pa 929 249}%
\special{pa 929 975}%
\special{pa 1344 249}%
\special{pa 1344 249}%
\special{fp}%
% STR 2 0 3 0
% 3 686 2271 686 2360 10 41
% $n$
\put(6.8600,-19.6000){\makebox(0,0)[lb]{$n$}}%
% STR 2 0 3 0
% 3 208 542 208 631 10 41
% $p$
\put(2.0800,-2.3100){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0
% 3 830 533 830 622 10 41
% $e^{-}$
\put(8.3000,-2.2200){\makebox(0,0)[lb]{$e^{-}$}}%
% STR 2 0 3 0
% 3 1220 521 1220 610 10 41
% $\bar \nu _{e}$
\put(12.2000,-2.1000){\makebox(0,0)[lb]{$\bar \nu _{e}$}}%
% STR 2 0 3 0
% 3 70 981 70 1070 10 41
% $(p_{2})$
\put(0.7000,-6.7000){\makebox(0,0)[lb]{$(p_{2})$}}%
% STR 2 0 3 0
% 3 956 846 956 936 10 41
% $(\ell )$
\put(9.5600,-5.3600){\makebox(0,0)[lb]{$(\ell )$}}%
% STR 2 0 3 0
% 3 758 1912 758 2002 10 41
% $(p_{1})$
\put(7.5800,-16.0200){\makebox(0,0)[lb]{$(p_{1})$}}%
% ELLIPSE 1 0 1 0
% 4 2241 1463 2444 1665 2025 1382 2025 1382
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ar 2241 1063 203 202  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2232 1669 2232 2207
% 
\special{pn 13}%
\special{pa 2232 1269}%
\special{pa 2232 1807}%
\special{fp}%
% LINE 1 0 3 0
% 2 2079 1329 1700 684
% 
\special{pn 13}%
\special{pa 2079 929}%
\special{pa 1700 284}%
\special{fp}%
% POLYLINE 1 0 3 0
% 4 2439 684 2439 1409 2854 684 2854 684
% 
\special{pn 13}%
\special{pa 2439 284}%
\special{pa 2439 1009}%
\special{pa 2854 284}%
\special{pa 2854 284}%
\special{fp}%
% STR 2 0 3 0
% 3 2187 2269 2187 2359 10 41
% $n$
\put(21.8700,-19.5900){\makebox(0,0)[lb]{$n$}}%
% STR 2 0 3 0
% 3 1701 541 1701 631 10 41
% $p$
\put(17.0100,-2.3100){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0
% 3 2358 540 2358 630 10 41
% $e^{-}$
\put(23.5800,-2.3000){\makebox(0,0)[lb]{$e^{-}$}}%
% STR 2 0 3 0
% 3 4260 531 4260 620 10 41
% $\bar \nu _{e}$
\put(42.6000,-2.2000){\makebox(0,0)[lb]{$\bar \nu _{e}$}}%
% ELLIPSE 1 0 1 0
% 4 3710 1472 3913 1673 3494 1391 3494 1391
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ar 3710 1072 203 201  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 3701 1678 3701 2215
% 
\special{pn 13}%
\special{pa 3701 1278}%
\special{pa 3701 1815}%
\special{fp}%
% LINE 1 0 3 0
% 2 3548 1337 3169 692
% 
\special{pn 13}%
\special{pa 3548 937}%
\special{pa 3169 292}%
\special{fp}%
% POLYLINE 1 0 3 0
% 4 3909 674 3909 1400 4323 674 4323 674
% 
\special{pn 13}%
\special{pa 3909 274}%
\special{pa 3909 1000}%
\special{pa 4323 274}%
\special{pa 4323 274}%
\special{fp}%
% STR 2 0 3 0
% 3 3656 2278 3656 2367 10 41
% $n$
\put(36.5600,-19.6700){\makebox(0,0)[lb]{$n$}}%
% STR 2 0 3 0
% 3 3160 549 3160 638 10 41
% $p$
\put(31.6000,-2.3800){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0
% 3 3836 540 3836 629 10 41
% $e^{-}$
\put(38.3600,-2.2900){\makebox(0,0)[lb]{$e^{-}$}}%
% STR 2 0 3 0
% 3 5682 554 5682 644 10 41
% $\bar \nu _{e}$
\put(56.8200,-2.4400){\makebox(0,0)[lb]{$\bar \nu _{e}$}}%
% ELLIPSE 1 0 1 0
% 4 5189 1481 5392 1683 4973 1400 4973 1400
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ar 5189 1081 203 202  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 5180 1687 5180 2225
% 
\special{pn 13}%
\special{pa 5180 1287}%
\special{pa 5180 1825}%
\special{fp}%
% LINE 1 0 3 0
% 2 5027 1347 4649 702
% 
\special{pn 13}%
\special{pa 5027 947}%
\special{pa 4649 302}%
\special{fp}%
% POLYLINE 1 0 3 0
% 4 5388 702 5388 1427 5802 702 5802 702
% 
\special{pn 13}%
\special{pa 5388 302}%
\special{pa 5388 1027}%
\special{pa 5802 302}%
\special{pa 5802 302}%
\special{fp}%
% STR 2 0 3 0
% 3 5144 2296 5144 2386 10 41
% $n$
\put(51.4400,-19.8600){\makebox(0,0)[lb]{$n$}}%
% STR 2 0 3 0
% 3 4640 567 4640 657 10 41
% $p$
\put(46.4000,-2.5700){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0
% 3 5289 540 5289 630 10 41
% $e^{-}$
\put(52.8900,-2.3000){\makebox(0,0)[lb]{$e^{-}$}}%
% STR 2 0 3 0
% 3 2809 540 2809 630 10 41
% $\bar \nu _{e}$
\put(28.0900,-2.3000){\makebox(0,0)[lb]{$\bar \nu _{e}$}}%
% STR 2 0 3 0
% 3 600 2821 600 2910 10 41
% (v)
\put(6.0000,-25.1000){\makebox(0,0)[lb]{(v)}}%
% STR 2 0 3 0
% 3 3610 2821 3610 2910 10 41
% (s)
\put(36.1000,-25.1000){\makebox(0,0)[lb]{(s)}}%
% STR 2 0 3 0
% 3 5070 2820 5070 2910 10 41
% (b)
\put(50.7000,-25.1000){\makebox(0,0)[lb]{(b)}}%
% ELLIPSE 1 1 3 0
% 4 1998 1015 2225 1241 1267 504 2025 1355
% 
\special{pn 13}%
\special{ar 1998 615 227 226  1.4920124 1.7569130}%
\special{ar 1998 615 227 226  1.9158534 2.1807541}%
\special{ar 1998 615 227 226  2.3396945 2.6045951}%
\special{ar 1998 615 227 226  2.7635355 3.0284362}%
\special{ar 1998 615 227 226  3.1873766 3.4522773}%
\special{ar 1998 615 227 226  3.6112177 3.7535112}%
% ELLIPSE 1 1 3 0
% 4 3954 988 4130 1163 3845 638 3809 1472
% 
\special{pn 13}%
\special{ar 3954 588 176 175  1.8601796 2.2020600}%
\special{ar 3954 588 176 175  2.4071882 2.7490685}%
\special{ar 3954 588 176 175  2.9541967 3.2960770}%
\special{ar 3954 588 176 175  3.5012052 3.8430856}%
\special{ar 3954 588 176 175  4.0482138 4.3900941}%
% STR 2 0 3 0
% 3 5063 594 5063 684 10 41
% $\gamma $
\put(50.6300,-2.8400){\makebox(0,0)[lb]{$\gamma $}}%
% STR 2 0 3 0
% 3 3629 988 3629 1077 10 41
% $\gamma $
\put(36.2900,-6.7700){\makebox(0,0)[lb]{$\gamma $}}%
% STR 2 0 3 0
% 3 1718 1212 1718 1302 10 41
% $\gamma $
\put(17.1800,-9.0200){\makebox(0,0)[lb]{$\gamma $}}%
% ELLIPSE 1 1 3 0
% 4 830 1760 1572 2497 938 945 370 936
% 
\special{pn 13}%
\special{ar 830 1360 742 737  4.2063140 4.2874499}%
\special{ar 830 1360 742 737  4.3361315 4.4172674}%
\special{ar 830 1360 742 737  4.4659489 4.5470848}%
\special{ar 830 1360 742 737  4.5957663 4.6769023}%
\special{ar 830 1360 742 737  4.7255838 4.8067197}%
% STR 2 0 3 0
% 3 650 1124 650 1214 10 41
% $\gamma $
\put(6.5000,-8.1400){\makebox(0,0)[lb]{$\gamma $}}%
% LINE 1 1 3 0
% 2 5379 1096 5189 702
% 
\special{pn 13}%
\special{pa 5379 696}%
\special{pa 5189 302}%
\special{da 0.070}%
% STR 2 0 3 0
% 3 2100 2821 2100 2910 10 41
% (s)
\put(21.0000,-25.1000){\makebox(0,0)[lb]{(s)}}%
\end{picture}%

